A formula for boundary correlations of the critical Ising model

Given a finite rhombus tiling of a polygonal region in the plane, the associated critical $Z$-invariant Ising model is invariant under star-triangle transformations. We give a simple matrix formula describing spin correlations between boundary vertices in terms of the shape of the region. When the region is a regular polygon, our formula becomes an explicit trigonometric sum.

==> (inline-0) <==
\begin{tabular}{cccc}\\

\scalebox{0.65}{
\begin{tikzpicture}[scale=1.30 ,baseline=(ZUZU.base)]\coordinate(ZUZU) at (0,0); 
\coordinate (X0) at (-1.090,4.131);
\coordinate (X1) at (-1.797,3.424);
\coordinate (X2) at (-1.414,2.500);
\coordinate (X3) at (-0.707,3.207);
\coordinate (X4) at (-2.090,4.131);
\coordinate (X5) at (-2.797,3.424);
\coordinate (X6) at (-1.797,2.424);
\coordinate (X7) at (-1.414,1.500);
\coordinate (X8) at (-3.075,4.305);
\coordinate (X9) at (-3.782,3.598);
\coordinate (X10) at (-0.707,2.207);
\coordinate (X11) at (-2.606,1.836);
\coordinate (X12) at (-2.223,0.912);
\coordinate (X13) at (-2.606,-0.012);
\coordinate (X14) at (-1.631,-0.234);
\coordinate (X15) at (-1.248,0.690);
\coordinate (X16) at (-2.797,2.424);
\coordinate (X17) at (-3.782,2.598);
\coordinate (X18) at (-3.606,1.836);
\coordinate (X19) at (0.000,1.500);
\coordinate (X20) at (0.000,2.500);
\coordinate (X21) at (-0.439,1.277);
\coordinate (X22) at (-0.822,0.354);
\coordinate (X23) at (-2.989,0.912);
\coordinate (X24) at (0.000,2.000);
\coordinate (X25) at (-0.354,2.854);
\coordinate (X26) at (-0.898,3.669);
\coordinate (X27) at (-1.590,4.131);
\coordinate (X28) at (-2.582,4.218);
\coordinate (X29) at (-3.428,3.951);
\coordinate (X30) at (-3.782,3.098);
\coordinate (X31) at (-3.289,2.511);
\coordinate (X32) at (-3.201,2.130);
\coordinate (X33) at (-3.106,1.836);
\coordinate (X34) at (-2.797,1.374);
\coordinate (X35) at (-2.797,0.450);
\coordinate (X36) at (-2.118,-0.123);
\coordinate (X37) at (-1.226,0.060);
\coordinate (X38) at (-0.631,0.816);
\coordinate (X39) at (-0.927,1.389);
\coordinate (X40) at (-1.061,1.854);
\coordinate (X41) at (-0.354,1.854);
\fill [opacity=0.10,blue] (X0)-- (X1)-- (X2)-- (X3) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X0)-- (X1);
\draw [line width=1pt,black,opacity=1.00] (X1)-- (X2);
\draw [line width=1pt,black,opacity=1.00] (X2)-- (X3);
\draw [line width=1pt,black,opacity=1.00] (X3)-- (X0);
\fill [opacity=0.10,blue] (X4)-- (X5)-- (X1)-- (X0) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X4)-- (X5);
\draw [line width=1pt,black,opacity=1.00] (X5)-- (X1);
\draw [line width=1pt,black,opacity=1.00] (X1)-- (X0);
\draw [line width=1pt,black,opacity=1.00] (X0)-- (X4);
\fill [opacity=0.10,blue] (X1)-- (X6)-- (X7)-- (X2) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X1)-- (X6);
\draw [line width=1pt,black,opacity=1.00] (X6)-- (X7);
\draw [line width=1pt,black,opacity=1.00] (X7)-- (X2);
\draw [line width=1pt,black,opacity=1.00] (X2)-- (X1);
\fill [opacity=0.10,blue] (X8)-- (X9)-- (X5)-- (X4) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X8)-- (X9);
\draw [line width=1pt,black,opacity=1.00] (X9)-- (X5);
\draw [line width=1pt,black,opacity=1.00] (X5)-- (X4);
\draw [line width=1pt,black,opacity=1.00] (X4)-- (X8);
\fill [opacity=0.10,blue] (X7)-- (X10)-- (X3)-- (X2) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X7)-- (X10);
\draw [line width=1pt,black,opacity=1.00] (X10)-- (X3);
\draw [line width=1pt,black,opacity=1.00] (X3)-- (X2);
\draw [line width=1pt,black,opacity=1.00] (X2)-- (X7);
\fill [opacity=0.10,blue] (X6)-- (X11)-- (X12)-- (X7) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X6)-- (X11);
\draw [line width=1pt,black,opacity=1.00] (X11)-- (X12);
\draw [line width=1pt,black,opacity=1.00] (X12)-- (X7);
\draw [line width=1pt,black,opacity=1.00] (X7)-- (X6);
\fill [opacity=0.10,blue] (X13)-- (X14)-- (X15)-- (X12) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X13)-- (X14);
\draw [line width=1pt,black,opacity=1.00] (X14)-- (X15);
\draw [line width=1pt,black,opacity=1.00] (X15)-- (X12);
\draw [line width=1pt,black,opacity=1.00] (X12)-- (X13);
\fill [opacity=0.10,blue] (X5)-- (X16)-- (X6)-- (X1) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X5)-- (X16);
\draw [line width=1pt,black,opacity=1.00] (X16)-- (X6);
\draw [line width=1pt,black,opacity=1.00] (X6)-- (X1);
\draw [line width=1pt,black,opacity=1.00] (X1)-- (X5);
\fill [opacity=0.10,blue] (X9)-- (X17)-- (X16)-- (X5) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X9)-- (X17);
\draw [line width=1pt,black,opacity=1.00] (X17)-- (X16);
\draw [line width=1pt,black,opacity=1.00] (X16)-- (X5);
\draw [line width=1pt,black,opacity=1.00] (X5)-- (X9);
\fill [opacity=0.10,blue] (X16)-- (X18)-- (X11)-- (X6) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X16)-- (X18);
\draw [line width=1pt,black,opacity=1.00] (X18)-- (X11);
\draw [line width=1pt,black,opacity=1.00] (X11)-- (X6);
\draw [line width=1pt,black,opacity=1.00] (X6)-- (X16);
\fill [opacity=0.10,blue] (X10)-- (X19)-- (X20)-- (X3) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X10)-- (X19);
\draw [line width=1pt,black,opacity=1.00] (X19)-- (X20);
\draw [line width=1pt,black,opacity=1.00] (X20)-- (X3);
\draw [line width=1pt,black,opacity=1.00] (X3)-- (X10);
\fill [opacity=0.10,blue] (X15)-- (X21)-- (X7)-- (X12) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X15)-- (X21);
\draw [line width=1pt,black,opacity=1.00] (X21)-- (X7);
\draw [line width=1pt,black,opacity=1.00] (X7)-- (X12);
\draw [line width=1pt,black,opacity=1.00] (X12)-- (X15);
\fill [opacity=0.10,blue] (X14)-- (X22)-- (X21)-- (X15) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X14)-- (X22);
\draw [line width=1pt,black,opacity=1.00] (X22)-- (X21);
\draw [line width=1pt,black,opacity=1.00] (X21)-- (X15);
\draw [line width=1pt,black,opacity=1.00] (X15)-- (X14);
\fill [opacity=0.10,blue] (X11)-- (X23)-- (X13)-- (X12) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X11)-- (X23);
\draw [line width=1pt,black,opacity=1.00] (X23)-- (X13);
\draw [line width=1pt,black,opacity=1.00] (X13)-- (X12);
\draw [line width=1pt,black,opacity=1.00] (X12)-- (X11);
\end{tikzpicture}
}
 & \scalebox{0.65}{
\begin{tikzpicture}[scale=1.30 ,baseline=(ZUZU.base)]\coordinate(ZUZU) at (0,0); 
\coordinate (X0) at (-1.000,2.000);
\coordinate (X1) at (-0.134,1.500);
\coordinate (X2) at (0.366,2.366);
\coordinate (X3) at (-0.500,2.866);
\coordinate (X4) at (-1.000,1.000);
\coordinate (X5) at (-0.134,0.500);
\coordinate (X6) at (0.866,1.500);
\coordinate (X7) at (1.366,2.366);
\coordinate (X8) at (-0.134,3.232);
\coordinate (X9) at (-1.000,3.732);
\coordinate (X10) at (0.866,0.500);
\coordinate (X11) at (-1.366,2.366);
\coordinate (X12) at (-1.866,1.500);
\coordinate (X13) at (0.866,3.232);
\coordinate (X14) at (-1.866,0.500);
\coordinate (X15) at (1.366,1.366);
\coordinate (X16) at (-1.866,3.232);
\coordinate (X17) at (-2.366,2.366);
\coordinate (X18) at (-1.000,0.000);
\coordinate (X19) at (-2.366,1.366);
\coordinate (X20) at (0.000,3.732);
\coordinate (X21) at (-0.000,0.000);
\coordinate (X22) at (0.000,0.000);
\coordinate (X23) at (0.433,0.250);
\coordinate (X24) at (1.116,0.933);
\coordinate (X25) at (1.366,1.866);
\coordinate (X26) at (1.116,2.799);
\coordinate (X27) at (0.433,3.482);
\coordinate (X28) at (-0.500,3.732);
\coordinate (X29) at (-1.433,3.482);
\coordinate (X30) at (-2.116,2.799);
\coordinate (X31) at (-2.366,1.866);
\coordinate (X32) at (-2.116,0.933);
\coordinate (X33) at (-1.433,0.250);
\coordinate (X34) at (-0.500,0.000);
\fill [opacity=0.10,blue] (X0)-- (X1)-- (X2)-- (X3) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X0)-- (X1);
\draw [line width=1pt,black,opacity=1.00] (X1)-- (X2);
\draw [line width=1pt,black,opacity=1.00] (X2)-- (X3);
\draw [line width=1pt,black,opacity=1.00] (X3)-- (X0);
\fill [opacity=0.10,blue] (X4)-- (X5)-- (X1)-- (X0) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X4)-- (X5);
\draw [line width=1pt,black,opacity=1.00] (X5)-- (X1);
\draw [line width=1pt,black,opacity=1.00] (X1)-- (X0);
\draw [line width=1pt,black,opacity=1.00] (X0)-- (X4);
\fill [opacity=0.10,blue] (X1)-- (X6)-- (X7)-- (X2) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X1)-- (X6);
\draw [line width=1pt,black,opacity=1.00] (X6)-- (X7);
\draw [line width=1pt,black,opacity=1.00] (X7)-- (X2);
\draw [line width=1pt,black,opacity=1.00] (X2)-- (X1);
\fill [opacity=0.10,blue] (X8)-- (X9)-- (X3)-- (X2) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X8)-- (X9);
\draw [line width=1pt,black,opacity=1.00] (X9)-- (X3);
\draw [line width=1pt,black,opacity=1.00] (X3)-- (X2);
\draw [line width=1pt,black,opacity=1.00] (X2)-- (X8);
\fill [opacity=0.10,blue] (X5)-- (X10)-- (X6)-- (X1) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X5)-- (X10);
\draw [line width=1pt,black,opacity=1.00] (X10)-- (X6);
\draw [line width=1pt,black,opacity=1.00] (X6)-- (X1);
\draw [line width=1pt,black,opacity=1.00] (X1)-- (X5);
\fill [opacity=0.10,blue] (X11)-- (X12)-- (X0)-- (X3) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X11)-- (X12);
\draw [line width=1pt,black,opacity=1.00] (X12)-- (X0);
\draw [line width=1pt,black,opacity=1.00] (X0)-- (X3);
\draw [line width=1pt,black,opacity=1.00] (X3)-- (X11);
\fill [opacity=0.10,blue] (X7)-- (X13)-- (X8)-- (X2) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X7)-- (X13);
\draw [line width=1pt,black,opacity=1.00] (X13)-- (X8);
\draw [line width=1pt,black,opacity=1.00] (X8)-- (X2);
\draw [line width=1pt,black,opacity=1.00] (X2)-- (X7);
\fill [opacity=0.10,blue] (X12)-- (X14)-- (X4)-- (X0) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X12)-- (X14);
\draw [line width=1pt,black,opacity=1.00] (X14)-- (X4);
\draw [line width=1pt,black,opacity=1.00] (X4)-- (X0);
\draw [line width=1pt,black,opacity=1.00] (X0)-- (X12);
\fill [opacity=0.10,blue] (X10)-- (X15)-- (X7)-- (X6) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X10)-- (X15);
\draw [line width=1pt,black,opacity=1.00] (X15)-- (X7);
\draw [line width=1pt,black,opacity=1.00] (X7)-- (X6);
\draw [line width=1pt,black,opacity=1.00] (X6)-- (X10);
\fill [opacity=0.10,blue] (X9)-- (X16)-- (X11)-- (X3) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X9)-- (X16);
\draw [line width=1pt,black,opacity=1.00] (X16)-- (X11);
\draw [line width=1pt,black,opacity=1.00] (X11)-- (X3);
\draw [line width=1pt,black,opacity=1.00] (X3)-- (X9);
\fill [opacity=0.10,blue] (X16)-- (X17)-- (X12)-- (X11) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X16)-- (X17);
\draw [line width=1pt,black,opacity=1.00] (X17)-- (X12);
\draw [line width=1pt,black,opacity=1.00] (X12)-- (X11);
\draw [line width=1pt,black,opacity=1.00] (X11)-- (X16);
\fill [opacity=0.10,blue] (X14)-- (X18)-- (X5)-- (X4) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X14)-- (X18);
\draw [line width=1pt,black,opacity=1.00] (X18)-- (X5);
\draw [line width=1pt,black,opacity=1.00] (X5)-- (X4);
\draw [line width=1pt,black,opacity=1.00] (X4)-- (X14);
\fill [opacity=0.10,blue] (X17)-- (X19)-- (X14)-- (X12) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X17)-- (X19);
\draw [line width=1pt,black,opacity=1.00] (X19)-- (X14);
\draw [line width=1pt,black,opacity=1.00] (X14)-- (X12);
\draw [line width=1pt,black,opacity=1.00] (X12)-- (X17);
\fill [opacity=0.10,blue] (X13)-- (X20)-- (X9)-- (X8) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X13)-- (X20);
\draw [line width=1pt,black,opacity=1.00] (X20)-- (X9);
\draw [line width=1pt,black,opacity=1.00] (X9)-- (X8);
\draw [line width=1pt,black,opacity=1.00] (X8)-- (X13);
\fill [opacity=0.10,blue] (X18)-- (X21)-- (X10)-- (X5) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X18)-- (X21);
\draw [line width=1pt,black,opacity=1.00] (X21)-- (X10);
\draw [line width=1pt,black,opacity=1.00] (X10)-- (X5);
\draw [line width=1pt,black,opacity=1.00] (X5)-- (X18);
\end{tikzpicture}
}
 & \scalebox{0.65}{
\begin{tikzpicture}[scale=1.30 ,baseline=(ZUZU.base)]\coordinate(ZUZU) at (0,0); 
\coordinate (X0) at (-1.000,2.000);
\coordinate (X1) at (-0.134,1.500);
\coordinate (X2) at (0.366,2.366);
\coordinate (X3) at (-0.500,2.866);
\coordinate (X4) at (-1.000,1.000);
\coordinate (X5) at (-0.134,0.500);
\coordinate (X6) at (0.866,1.500);
\coordinate (X7) at (1.366,2.366);
\coordinate (X8) at (-0.134,3.232);
\coordinate (X9) at (-1.000,3.732);
\coordinate (X10) at (0.866,0.500);
\coordinate (X11) at (-1.366,2.366);
\coordinate (X12) at (-1.866,1.500);
\coordinate (X13) at (0.866,3.232);
\coordinate (X14) at (-1.866,0.500);
\coordinate (X15) at (1.366,1.366);
\coordinate (X16) at (-1.866,3.232);
\coordinate (X17) at (-2.366,2.366);
\coordinate (X18) at (-1.000,0.000);
\coordinate (X19) at (-2.366,1.366);
\coordinate (X20) at (0.000,3.732);
\coordinate (X21) at (-0.000,0.000);
\coordinate (X22) at (0.000,0.000);
\coordinate (X23) at (0.433,0.250);
\coordinate (X24) at (1.116,0.933);
\coordinate (X25) at (1.366,1.866);
\coordinate (X26) at (1.116,2.799);
\coordinate (X27) at (0.433,3.482);
\coordinate (X28) at (-0.500,3.732);
\coordinate (X29) at (-1.433,3.482);
\coordinate (X30) at (-2.116,2.799);
\coordinate (X31) at (-2.366,1.866);
\coordinate (X32) at (-2.116,0.933);
\coordinate (X33) at (-1.433,0.250);
\coordinate (X34) at (-0.500,0.000);
\draw [dashed, line width=0.5pt,black] (X0)-- (X1);
\draw [dashed, line width=0.5pt,black] (X1)-- (X2);
\draw [dashed, line width=0.5pt,black] (X2)-- (X3);
\draw [dashed, line width=0.5pt,black] (X3)-- (X0);
\fill [opacity=0.10,blue] (X0)-- (X1)-- (X2)-- (X3) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A0) at (X1) {};
\node[scale=0.50,fill=black,draw,circle] (C0) at (X3) {};
\node[scale=0.50,fill=white,draw,circle] (B0) at (X2) {};
\node[scale=0.50,fill=white,draw,circle] (D0) at (X0) {};
\draw[line width=1.5pt,black] (A0)--(C0);
\draw [dashed, line width=0.5pt,black] (X4)-- (X5);
\draw [dashed, line width=0.5pt,black] (X5)-- (X1);
\draw [dashed, line width=0.5pt,black] (X0)-- (X4);
\fill [opacity=0.10,blue] (X4)-- (X5)-- (X1)-- (X0) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A1) at (X4) {};
\node[scale=0.50,fill=black,draw,circle] (C1) at (X1) {};
\node[scale=0.50,fill=white,draw,circle] (B1) at (X5) {};
\node[scale=0.50,fill=white,draw,circle] (D1) at (X0) {};
\draw[line width=1.5pt,black] (A1)--(C1);
\draw [dashed, line width=0.5pt,black] (X1)-- (X6);
\draw [dashed, line width=0.5pt,black] (X6)-- (X7);
\draw [dashed, line width=0.5pt,black] (X7)-- (X2);
\fill [opacity=0.10,blue] (X1)-- (X6)-- (X7)-- (X2) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A2) at (X1) {};
\node[scale=0.50,fill=black,draw,circle] (C2) at (X7) {};
\node[scale=0.50,fill=white,draw,circle] (B2) at (X6) {};
\node[scale=0.50,fill=white,draw,circle] (D2) at (X2) {};
\draw[line width=1.5pt,black] (A2)--(C2);
\draw [dashed, line width=0.5pt,black] (X8)-- (X9);
\draw [dashed, line width=0.5pt,black] (X9)-- (X3);
\draw [dashed, line width=0.5pt,black] (X2)-- (X8);
\fill [opacity=0.10,blue] (X8)-- (X9)-- (X3)-- (X2) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A3) at (X8) {};
\node[scale=0.50,fill=black,draw,circle] (C3) at (X3) {};
\node[scale=0.50,fill=white,draw,circle] (B3) at (X9) {};
\node[scale=0.50,fill=white,draw,circle] (D3) at (X2) {};
\draw[line width=1.5pt,black] (A3)--(C3);
\draw [dashed, line width=0.5pt,black] (X5)-- (X10);
\draw [dashed, line width=0.5pt,black] (X10)-- (X6);
\fill [opacity=0.10,blue] (X5)-- (X10)-- (X6)-- (X1) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A4) at (X10) {};
\node[scale=0.50,fill=black,draw,circle] (C4) at (X1) {};
\node[scale=0.50,fill=white,draw,circle] (B4) at (X6) {};
\node[scale=0.50,fill=white,draw,circle] (D4) at (X5) {};
\draw[line width=1.5pt,black] (A4)--(C4);
\draw [dashed, line width=0.5pt,black] (X11)-- (X12);
\draw [dashed, line width=0.5pt,black] (X12)-- (X0);
\draw [dashed, line width=0.5pt,black] (X3)-- (X11);
\fill [opacity=0.10,blue] (X11)-- (X12)-- (X0)-- (X3) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A5) at (X12) {};
\node[scale=0.50,fill=black,draw,circle] (C5) at (X3) {};
\node[scale=0.50,fill=white,draw,circle] (B5) at (X0) {};
\node[scale=0.50,fill=white,draw,circle] (D5) at (X11) {};
\draw[line width=1.5pt,black] (A5)--(C5);
\draw [dashed, line width=0.5pt,black] (X7)-- (X13);
\draw [dashed, line width=0.5pt,black] (X13)-- (X8);
\fill [opacity=0.10,blue] (X7)-- (X13)-- (X8)-- (X2) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A6) at (X7) {};
\node[scale=0.50,fill=black,draw,circle] (C6) at (X8) {};
\node[scale=0.50,fill=white,draw,circle] (B6) at (X13) {};
\node[scale=0.50,fill=white,draw,circle] (D6) at (X2) {};
\draw[line width=1.5pt,black] (A6)--(C6);
\draw [dashed, line width=0.5pt,black] (X12)-- (X14);
\draw [dashed, line width=0.5pt,black] (X14)-- (X4);
\fill [opacity=0.10,blue] (X12)-- (X14)-- (X4)-- (X0) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A7) at (X12) {};
\node[scale=0.50,fill=black,draw,circle] (C7) at (X4) {};
\node[scale=0.50,fill=white,draw,circle] (B7) at (X14) {};
\node[scale=0.50,fill=white,draw,circle] (D7) at (X0) {};
\draw[line width=1.5pt,black] (A7)--(C7);
\draw [dashed, line width=0.5pt,black] (X10)-- (X15);
\draw [dashed, line width=0.5pt,black] (X15)-- (X7);
\fill [opacity=0.10,blue] (X10)-- (X15)-- (X7)-- (X6) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A8) at (X10) {};
\node[scale=0.50,fill=black,draw,circle] (C8) at (X7) {};
\node[scale=0.50,fill=white,draw,circle] (B8) at (X15) {};
\node[scale=0.50,fill=white,draw,circle] (D8) at (X6) {};
\draw[line width=1.5pt,black] (A8)--(C8);
\draw [dashed, line width=0.5pt,black] (X9)-- (X16);
\draw [dashed, line width=0.5pt,black] (X16)-- (X11);
\fill [opacity=0.10,blue] (X9)-- (X16)-- (X11)-- (X3) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A9) at (X16) {};
\node[scale=0.50,fill=black,draw,circle] (C9) at (X3) {};
\node[scale=0.50,fill=white,draw,circle] (B9) at (X11) {};
\node[scale=0.50,fill=white,draw,circle] (D9) at (X9) {};
\draw[line width=1.5pt,black] (A9)--(C9);
\draw [dashed, line width=0.5pt,black] (X16)-- (X17);
\draw [dashed, line width=0.5pt,black] (X17)-- (X12);
\fill [opacity=0.10,blue] (X16)-- (X17)-- (X12)-- (X11) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A10) at (X16) {};
\node[scale=0.50,fill=black,draw,circle] (C10) at (X12) {};
\node[scale=0.50,fill=white,draw,circle] (B10) at (X17) {};
\node[scale=0.50,fill=white,draw,circle] (D10) at (X11) {};
\draw[line width=1.5pt,black] (A10)--(C10);
\draw [dashed, line width=0.5pt,black] (X14)-- (X18);
\draw [dashed, line width=0.5pt,black] (X18)-- (X5);
\fill [opacity=0.10,blue] (X14)-- (X18)-- (X5)-- (X4) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A11) at (X18) {};
\node[scale=0.50,fill=black,draw,circle] (C11) at (X4) {};
\node[scale=0.50,fill=white,draw,circle] (B11) at (X5) {};
\node[scale=0.50,fill=white,draw,circle] (D11) at (X14) {};
\draw[line width=1.5pt,black] (A11)--(C11);
\draw [dashed, line width=0.5pt,black] (X17)-- (X19);
\draw [dashed, line width=0.5pt,black] (X19)-- (X14);
\fill [opacity=0.10,blue] (X17)-- (X19)-- (X14)-- (X12) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A12) at (X19) {};
\node[scale=0.50,fill=black,draw,circle] (C12) at (X12) {};
\node[scale=0.50,fill=white,draw,circle] (B12) at (X14) {};
\node[scale=0.50,fill=white,draw,circle] (D12) at (X17) {};
\draw[line width=1.5pt,black] (A12)--(C12);
\draw [dashed, line width=0.5pt,black] (X13)-- (X20);
\draw [dashed, line width=0.5pt,black] (X20)-- (X9);
\fill [opacity=0.10,blue] (X13)-- (X20)-- (X9)-- (X8) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A13) at (X20) {};
\node[scale=0.50,fill=black,draw,circle] (C13) at (X8) {};
\node[scale=0.50,fill=white,draw,circle] (B13) at (X9) {};
\node[scale=0.50,fill=white,draw,circle] (D13) at (X13) {};
\draw[line width=1.5pt,black] (A13)--(C13);
\draw [dashed, line width=0.5pt,black] (X18)-- (X21);
\draw [dashed, line width=0.5pt,black] (X21)-- (X10);
\fill [opacity=0.10,blue] (X18)-- (X21)-- (X10)-- (X5) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A14) at (X18) {};
\node[scale=0.50,fill=black,draw,circle] (C14) at (X10) {};
\node[scale=0.50,fill=white,draw,circle] (B14) at (X21) {};
\node[scale=0.50,fill=white,draw,circle] (D14) at (X5) {};
\draw[line width=1.5pt,black] (A14)--(C14);
\node[inner sep=3pt,scale=1.20000000000000,anchor=134] (B1) at (X10) {$b_{1}$};
\node[inner sep=3pt,scale=1.20000000000000,anchor=194] (B2) at (X7) {$b_{2}$};
\node[inner sep=3pt,scale=1.20000000000000,anchor=254] (B3) at (X20) {$b_{3}$};
\node[inner sep=3pt,scale=1.20000000000000,anchor=314] (B4) at (X16) {$b_{4}$};
\node[inner sep=3pt,scale=1.20000000000000,anchor=374] (B5) at (X19) {$b_{5}$};
\node[inner sep=3pt,scale=1.20000000000000,anchor=435] (B6) at (X18) {$b_{6}$};
\end{tikzpicture}
}
 & \setlength{\tabcolsep}{0pt}\begin{tikzpicture}[baseline=(ZUZU.base)]\coordinate(ZUZU) at (0,0);\node(A) at (0,1.5){\begin{tabular}{ccc}

&&\\
\scalebox{0.80}{
\scalebox{0.90}{
\begin{tikzpicture}[scale=1.20 ,baseline=(ZUZU.base)]\coordinate(ZUZU) at (0,0); 
\coordinate (X0) at (0.000,-0.700);
\coordinate (X1) at (0.500,0.166);
\coordinate (X2) at (0.277,1.141);
\coordinate (X3) at (-0.223,0.275);
\coordinate (X4) at (1.000,-0.700);
\coordinate (X5) at (1.500,0.166);
\coordinate (X6) at (1.277,1.141);
\coordinate (X7) at (0.500,-0.700);
\coordinate (X8) at (1.250,-0.267);
\coordinate (X9) at (1.389,0.653);
\coordinate (X10) at (0.777,1.141);
\coordinate (X11) at (0.027,0.708);
\coordinate (X12) at (-0.000,-0.700);
\coordinate (X13) at (-0.111,-0.213);
\draw [dashed, line width=0.5pt,black] (X0)-- (X1);
\draw [dashed, line width=0.5pt,black] (X1)-- (X2);
\draw [dashed, line width=0.5pt,black] (X2)-- (X3);
\draw [dashed, line width=0.5pt,black] (X3)-- (X0);
\fill [opacity=0.10,blue] (X0)-- (X1)-- (X2)-- (X3) -- cycle;
\node[scale=0.40,fill=black,draw,circle] (A0) at (X1) {};
\node[scale=0.40,fill=black,draw,circle] (C0) at (X3) {};
\node[scale=0.40,fill=white,draw,circle] (B0) at (X2) {};
\node[scale=0.40,fill=white,draw,circle] (D0) at (X0) {};
\draw[line width=1.4pt,black] (A0)--(C0);
\draw [dashed, line width=0.5pt,black] (X4)-- (X5);
\draw [dashed, line width=0.5pt,black] (X5)-- (X1);
\draw [dashed, line width=0.5pt,black] (X0)-- (X4);
\fill [opacity=0.10,blue] (X4)-- (X5)-- (X1)-- (X0) -- cycle;
\node[scale=0.40,fill=black,draw,circle] (A1) at (X4) {};
\node[scale=0.40,fill=black,draw,circle] (C1) at (X1) {};
\node[scale=0.40,fill=white,draw,circle] (B1) at (X5) {};
\node[scale=0.40,fill=white,draw,circle] (D1) at (X0) {};
\draw[line width=1.4pt,black] (A1)--(C1);
\draw [dashed, line width=0.5pt,black] (X5)-- (X6);
\draw [dashed, line width=0.5pt,black] (X6)-- (X2);
\fill [opacity=0.10,blue] (X5)-- (X6)-- (X2)-- (X1) -- cycle;
\node[scale=0.40,fill=black,draw,circle] (A2) at (X6) {};
\node[scale=0.40,fill=black,draw,circle] (C2) at (X1) {};
\node[scale=0.40,fill=white,draw,circle] (B2) at (X2) {};
\node[scale=0.40,fill=white,draw,circle] (D2) at (X5) {};
\draw[line width=1.4pt,black] (A2)--(C2);
\end{tikzpicture}
}

}
  & $\longleftrightarrow$ &
\scalebox{0.80}{
\scalebox{0.90}{
\begin{tikzpicture}[scale=1.20 ,baseline=(ZUZU.base)]\coordinate(ZUZU) at (0,0); 
\coordinate (X0) at (1.000,-0.700);
\coordinate (X1) at (0.777,0.275);
\coordinate (X2) at (-0.223,0.275);
\coordinate (X3) at (0.000,-0.700);
\coordinate (X4) at (1.277,1.141);
\coordinate (X5) at (0.277,1.141);
\coordinate (X6) at (1.500,0.166);
\coordinate (X7) at (0.500,-0.700);
\coordinate (X8) at (1.250,-0.267);
\coordinate (X9) at (1.389,0.653);
\coordinate (X10) at (0.777,1.141);
\coordinate (X11) at (0.027,0.708);
\coordinate (X12) at (-0.000,-0.700);
\coordinate (X13) at (-0.111,-0.213);
\draw [dashed, line width=0.5pt,black] (X0)-- (X1);
\draw [dashed, line width=0.5pt,black] (X1)-- (X2);
\draw [dashed, line width=0.5pt,black] (X2)-- (X3);
\draw [dashed, line width=0.5pt,black] (X3)-- (X0);
\fill [opacity=0.10,blue] (X0)-- (X1)-- (X2)-- (X3) -- cycle;
\node[scale=0.40,fill=black,draw,circle] (A0) at (X0) {};
\node[scale=0.40,fill=black,draw,circle] (C0) at (X2) {};
\node[scale=0.40,fill=white,draw,circle] (B0) at (X1) {};
\node[scale=0.40,fill=white,draw,circle] (D0) at (X3) {};
\draw[line width=1.4pt,black] (A0)--(C0);
\draw [dashed, line width=0.5pt,black] (X1)-- (X4);
\draw [dashed, line width=0.5pt,black] (X4)-- (X5);
\draw [dashed, line width=0.5pt,black] (X5)-- (X2);
\fill [opacity=0.10,blue] (X1)-- (X4)-- (X5)-- (X2) -- cycle;
\node[scale=0.40,fill=black,draw,circle] (A1) at (X4) {};
\node[scale=0.40,fill=black,draw,circle] (C1) at (X2) {};
\node[scale=0.40,fill=white,draw,circle] (B1) at (X5) {};
\node[scale=0.40,fill=white,draw,circle] (D1) at (X1) {};
\draw[line width=1.4pt,black] (A1)--(C1);
\draw [dashed, line width=0.5pt,black] (X0)-- (X6);
\draw [dashed, line width=0.5pt,black] (X6)-- (X4);
\fill [opacity=0.10,blue] (X0)-- (X6)-- (X4)-- (X1) -- cycle;
\node[scale=0.40,fill=black,draw,circle] (A2) at (X0) {};
\node[scale=0.40,fill=black,draw,circle] (C2) at (X4) {};
\node[scale=0.40,fill=white,draw,circle] (B2) at (X6) {};
\node[scale=0.40,fill=white,draw,circle] (D2) at (X1) {};
\draw[line width=1.4pt,black] (A2)--(C2);
\end{tikzpicture}
}

}
\\
&&\\

\end{tabular}};\end{tikzpicture}
 \\

\scalebox{1.00}{\begin{tabular}{c}(a) arbitrary \\ polygon $\Reg$\end{tabular}} & \scalebox{1.00}{\begin{tabular}{c}(b) regular \\ polygon $\Reg_n$\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccc}\\

\scalebox{0.7}{
\begin{tikzpicture}[scale=1.58 ,baseline=(ZUZU.base)]\coordinate(ZUZU) at (0,0); 
\coordinate (X0) at (-0.707,0.707);
\coordinate (X1) at (-1.090,1.631);
\coordinate (X2) at (-1.797,0.924);
\coordinate (X3) at (-1.414,0.000);
\coordinate (X4) at (-2.090,1.631);
\coordinate (X5) at (-2.797,0.924);
\coordinate (X6) at (-0.707,1.707);
\coordinate (X7) at (-1.090,2.631);
\coordinate (X8) at (-2.606,0.336);
\coordinate (X9) at (-2.223,-0.588);
\coordinate (X10) at (-2.606,-1.512);
\coordinate (X11) at (-1.797,-0.924);
\coordinate (X12) at (-2.090,2.631);
\coordinate (X13) at (-3.606,0.336);
\coordinate (X14) at (-0.822,-1.146);
\coordinate (X15) at (-0.439,-0.223);
\coordinate (X16) at (-3.075,1.805);
\coordinate (X17) at (-3.782,1.098);
\coordinate (X18) at (0.000,0.000);
\coordinate (X19) at (0.000,1.000);
\coordinate (X20) at (-3.075,2.805);
\coordinate (X21) at (-3.782,2.098);
\coordinate (X22) at (-2.989,-0.588);
\coordinate (X23) at (-1.631,-1.734);
\coordinate (X24) at (0.000,0.500);
\coordinate (X25) at (-0.354,1.354);
\coordinate (X26) at (-0.898,2.169);
\coordinate (X27) at (-1.590,2.631);
\coordinate (X28) at (-2.582,2.718);
\coordinate (X29) at (-3.428,2.451);
\coordinate (X30) at (-3.782,1.598);
\coordinate (X31) at (-3.289,1.011);
\coordinate (X32) at (-3.201,0.630);
\coordinate (X33) at (-3.106,0.336);
\coordinate (X34) at (-2.797,-0.126);
\coordinate (X35) at (-2.797,-1.050);
\coordinate (X36) at (-2.118,-1.623);
\coordinate (X37) at (-1.226,-1.440);
\coordinate (X38) at (-0.631,-0.684);
\coordinate (X39) at (-0.927,-0.111);
\coordinate (X40) at (-1.061,0.354);
\coordinate (X41) at (-0.354,0.354);
\fill [opacity=0.10,blue] (X0)-- (X1)-- (X2)-- (X3) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X0)-- (X1);
\draw [line width=1pt,black,opacity=1.00] (X1)-- (X2);
\draw [line width=1pt,black,opacity=1.00] (X2)-- (X3);
\draw [line width=1pt,black,opacity=1.00] (X3)-- (X0);
\fill [opacity=0.10,blue] (X1)-- (X4)-- (X5)-- (X2) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X1)-- (X4);
\draw [line width=1pt,black,opacity=1.00] (X4)-- (X5);
\draw [line width=1pt,black,opacity=1.00] (X5)-- (X2);
\draw [line width=1pt,black,opacity=1.00] (X2)-- (X1);
\fill [opacity=0.10,blue] (X6)-- (X7)-- (X1)-- (X0) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X6)-- (X7);
\draw [line width=1pt,black,opacity=1.00] (X7)-- (X1);
\draw [line width=1pt,black,opacity=1.00] (X1)-- (X0);
\draw [line width=1pt,black,opacity=1.00] (X0)-- (X6);
\fill [opacity=0.10,blue] (X2)-- (X8)-- (X9)-- (X3) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X2)-- (X8);
\draw [line width=1pt,black,opacity=1.00] (X8)-- (X9);
\draw [line width=1pt,black,opacity=1.00] (X9)-- (X3);
\draw [line width=1pt,black,opacity=1.00] (X3)-- (X2);
\fill [opacity=0.10,blue] (X9)-- (X10)-- (X11)-- (X3) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X9)-- (X10);
\draw [line width=1pt,black,opacity=1.00] (X10)-- (X11);
\draw [line width=1pt,black,opacity=1.00] (X11)-- (X3);
\draw [line width=1pt,black,opacity=1.00] (X3)-- (X9);
\fill [opacity=0.10,blue] (X7)-- (X12)-- (X4)-- (X1) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X7)-- (X12);
\draw [line width=1pt,black,opacity=1.00] (X12)-- (X4);
\draw [line width=1pt,black,opacity=1.00] (X4)-- (X1);
\draw [line width=1pt,black,opacity=1.00] (X1)-- (X7);
\fill [opacity=0.10,blue] (X5)-- (X13)-- (X8)-- (X2) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X5)-- (X13);
\draw [line width=1pt,black,opacity=1.00] (X13)-- (X8);
\draw [line width=1pt,black,opacity=1.00] (X8)-- (X2);
\draw [line width=1pt,black,opacity=1.00] (X2)-- (X5);
\fill [opacity=0.10,blue] (X14)-- (X15)-- (X3)-- (X11) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X14)-- (X15);
\draw [line width=1pt,black,opacity=1.00] (X15)-- (X3);
\draw [line width=1pt,black,opacity=1.00] (X3)-- (X11);
\draw [line width=1pt,black,opacity=1.00] (X11)-- (X14);
\fill [opacity=0.10,blue] (X4)-- (X16)-- (X17)-- (X5) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X4)-- (X16);
\draw [line width=1pt,black,opacity=1.00] (X16)-- (X17);
\draw [line width=1pt,black,opacity=1.00] (X17)-- (X5);
\draw [line width=1pt,black,opacity=1.00] (X5)-- (X4);
\fill [opacity=0.10,blue] (X0)-- (X18)-- (X19)-- (X6) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X0)-- (X18);
\draw [line width=1pt,black,opacity=1.00] (X18)-- (X19);
\draw [line width=1pt,black,opacity=1.00] (X19)-- (X6);
\draw [line width=1pt,black,opacity=1.00] (X6)-- (X0);
\fill [opacity=0.10,blue] (X12)-- (X20)-- (X16)-- (X4) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X12)-- (X20);
\draw [line width=1pt,black,opacity=1.00] (X20)-- (X16);
\draw [line width=1pt,black,opacity=1.00] (X16)-- (X4);
\draw [line width=1pt,black,opacity=1.00] (X4)-- (X12);
\fill [opacity=0.10,blue] (X20)-- (X21)-- (X17)-- (X16) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X20)-- (X21);
\draw [line width=1pt,black,opacity=1.00] (X21)-- (X17);
\draw [line width=1pt,black,opacity=1.00] (X17)-- (X16);
\draw [line width=1pt,black,opacity=1.00] (X16)-- (X20);
\fill [opacity=0.10,blue] (X8)-- (X22)-- (X10)-- (X9) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X8)-- (X22);
\draw [line width=1pt,black,opacity=1.00] (X22)-- (X10);
\draw [line width=1pt,black,opacity=1.00] (X10)-- (X9);
\draw [line width=1pt,black,opacity=1.00] (X9)-- (X8);
\fill [opacity=0.10,blue] (X10)-- (X23)-- (X14)-- (X11) -- cycle;
\draw [line width=1pt,black,opacity=1.00] (X10)-- (X23);
\draw [line width=1pt,black,opacity=1.00] (X23)-- (X14);
\draw [line width=1pt,black,opacity=1.00] (X14)-- (X11);
\draw [line width=1pt,black,opacity=1.00] (X11)-- (X10);
\node[inner sep=1.5pt,scale=1,anchor=180,color=black] (V1) at (X24) {$\v_{1}$};
\draw[->,line width=1pt,black,>={latex}] (X18) -- (X19);
\node[inner sep=1.5pt,scale=1,anchor=225,color=black] (V2) at (X25) {$\v_{2}$};
\draw[->,line width=1pt,black,>={latex}] (X19) -- (X6);
\node[inner sep=1.5pt,scale=1,anchor=202,color=black] (V3) at (X26) {$\v_{3}$};
\draw[->,line width=1pt,black,>={latex}] (X6) -- (X7);
\node[inner sep=1.5pt,scale=1,anchor=270,color=black] (V4) at (X27) {$\v_{4}$};
\draw[->,line width=1pt,black,>={latex}] (X7) -- (X12);
\node[inner sep=1.5pt,scale=1,anchor=260,color=black] (V5) at (X28) {$\v_{5}$};
\draw[->,line width=1pt,black,>={latex}] (X12) -- (X20);
\node[inner sep=1.5pt,scale=1,anchor=315,color=black] (V6) at (X29) {$\v_{6}$};
\draw[->,line width=1pt,black,>={latex}] (X20) -- (X21);
\node[inner sep=1.5pt,scale=1,anchor=360,color=black] (V7) at (X30) {$\v_{7}$};
\draw[->,line width=1pt,black,>={latex}] (X21) -- (X17);
\node[inner sep=1.5pt,scale=1,anchor=440,color=black] (V8) at (X31) {$\v_{8}$};
\draw[->,line width=1pt,black,>={latex}] (X17) -- (X5);
\node[inner sep=1.5pt,scale=1,anchor=306,color=black] (V9) at (X32) {$\v_{9}$};
\draw[->,line width=1pt,black,>={latex}] (X5) -- (X13);
\node[inner sep=1.5pt,scale=1,anchor=450,color=black] (V10) at (X33) {$\v_{10}$};
\draw[->,line width=1pt,black,>={latex}] (X13) -- (X8);
\node[inner sep=1.5pt,scale=1,anchor=337,color=black] (V11) at (X34) {$\v_{11}$};
\draw[->,line width=1pt,black,>={latex}] (X8) -- (X22);
\node[inner sep=1.5pt,scale=1,anchor=382,color=black] (V12) at (X35) {$\v_{12}$};
\draw[->,line width=1pt,black,>={latex}] (X22) -- (X10);
\node[inner sep=1.5pt,scale=1,anchor=437,color=black] (V13) at (X36) {$\v_{13}$};
\draw[->,line width=1pt,black,>={latex}] (X10) -- (X23);
\node[inner sep=1.5pt,scale=1,anchor=486,color=black] (V14) at (X37) {$\v_{14}$};
\draw[->,line width=1pt,black,>={latex}] (X23) -- (X14);
\node[inner sep=1.5pt,scale=1,anchor=517,color=black] (V15) at (X38) {$\v_{15}$};
\draw[->,line width=1pt,black,>={latex}] (X14) -- (X15);
\node[inner sep=1.5pt,scale=1,anchor=617,color=black] (V16) at (X39) {$\v_{16}$};
\draw[->,line width=1pt,black,>={latex}] (X15) -- (X3);
\node[inner sep=1.5pt,scale=1,anchor=495,color=black] (V17) at (X40) {$\v_{17}$};
\draw[->,line width=1pt,black,>={latex}] (X3) -- (X0);
\node[inner sep=1.5pt,scale=1,anchor=405,color=black] (V18) at (X41) {$\v_{18}$};
\draw[->,line width=1pt,black,>={latex}] (X0) -- (X18);
\end{tikzpicture}
}
 & \scalebox{0.7}{
\begin{tikzpicture}[scale=1.58 ,baseline=(ZUZU.base)]\coordinate(ZUZU) at (0,0); 
\coordinate (X0) at (-0.707,0.707);
\coordinate (X1) at (-1.090,1.631);
\coordinate (X2) at (-1.797,0.924);
\coordinate (X3) at (-1.414,0.000);
\coordinate (X4) at (-2.090,1.631);
\coordinate (X5) at (-2.797,0.924);
\coordinate (X6) at (-0.707,1.707);
\coordinate (X7) at (-1.090,2.631);
\coordinate (X8) at (-2.606,0.336);
\coordinate (X9) at (-2.223,-0.588);
\coordinate (X10) at (-2.606,-1.512);
\coordinate (X11) at (-1.797,-0.924);
\coordinate (X12) at (-2.090,2.631);
\coordinate (X13) at (-3.606,0.336);
\coordinate (X14) at (-0.822,-1.146);
\coordinate (X15) at (-0.439,-0.223);
\coordinate (X16) at (-3.075,1.805);
\coordinate (X17) at (-3.782,1.098);
\coordinate (X18) at (0.000,0.000);
\coordinate (X19) at (0.000,1.000);
\coordinate (X20) at (-3.075,2.805);
\coordinate (X21) at (-3.782,2.098);
\coordinate (X22) at (-2.989,-0.588);
\coordinate (X23) at (-1.631,-1.734);
\coordinate (X24) at (0.000,0.500);
\coordinate (X25) at (-0.354,1.354);
\coordinate (X26) at (-0.898,2.169);
\coordinate (X27) at (-1.590,2.631);
\coordinate (X28) at (-2.582,2.718);
\coordinate (X29) at (-3.428,2.451);
\coordinate (X30) at (-3.782,1.598);
\coordinate (X31) at (-3.289,1.011);
\coordinate (X32) at (-3.201,0.630);
\coordinate (X33) at (-3.106,0.336);
\coordinate (X34) at (-2.797,-0.126);
\coordinate (X35) at (-2.797,-1.050);
\coordinate (X36) at (-2.118,-1.623);
\coordinate (X37) at (-1.226,-1.440);
\coordinate (X38) at (-0.631,-0.684);
\coordinate (X39) at (-0.927,-0.111);
\coordinate (X40) at (-1.061,0.354);
\coordinate (X41) at (-0.354,0.354);
\draw [dashed, line width=0.5pt,black] (X0)-- (X1);
\draw [dashed, line width=0.5pt,black] (X1)-- (X2);
\draw [dashed, line width=0.5pt,black] (X2)-- (X3);
\draw [dashed, line width=0.5pt,black] (X3)-- (X0);
\fill [opacity=0.10,blue] (X0)-- (X1)-- (X2)-- (X3) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A0) at (X0) {};
\node[scale=0.50,fill=black,draw,circle] (C0) at (X2) {};
\node[scale=0.50,fill=white,draw,circle] (B0) at (X1) {};
\node[scale=0.50,fill=white,draw,circle] (D0) at (X3) {};
\draw[line width=1.5pt,black] (A0)--(C0);
\draw [dashed, line width=0.5pt,black] (X1)-- (X4);
\draw [dashed, line width=0.5pt,black] (X4)-- (X5);
\draw [dashed, line width=0.5pt,black] (X5)-- (X2);
\fill [opacity=0.10,blue] (X1)-- (X4)-- (X5)-- (X2) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A1) at (X4) {};
\node[scale=0.50,fill=black,draw,circle] (C1) at (X2) {};
\node[scale=0.50,fill=white,draw,circle] (B1) at (X5) {};
\node[scale=0.50,fill=white,draw,circle] (D1) at (X1) {};
\draw[line width=1.5pt,black] (A1)--(C1);
\draw [dashed, line width=0.5pt,black] (X6)-- (X7);
\draw [dashed, line width=0.5pt,black] (X7)-- (X1);
\draw [dashed, line width=0.5pt,black] (X0)-- (X6);
\fill [opacity=0.10,blue] (X6)-- (X7)-- (X1)-- (X0) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A2) at (X7) {};
\node[scale=0.50,fill=black,draw,circle] (C2) at (X0) {};
\node[scale=0.50,fill=white,draw,circle] (B2) at (X1) {};
\node[scale=0.50,fill=white,draw,circle] (D2) at (X6) {};
\draw[line width=1.5pt,black] (A2)--(C2);
\draw [dashed, line width=0.5pt,black] (X2)-- (X8);
\draw [dashed, line width=0.5pt,black] (X8)-- (X9);
\draw [dashed, line width=0.5pt,black] (X9)-- (X3);
\fill [opacity=0.10,blue] (X2)-- (X8)-- (X9)-- (X3) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A3) at (X2) {};
\node[scale=0.50,fill=black,draw,circle] (C3) at (X9) {};
\node[scale=0.50,fill=white,draw,circle] (B3) at (X8) {};
\node[scale=0.50,fill=white,draw,circle] (D3) at (X3) {};
\draw[line width=1.5pt,black] (A3)--(C3);
\draw [dashed, line width=0.5pt,black] (X9)-- (X10);
\draw [dashed, line width=0.5pt,black] (X10)-- (X11);
\draw [dashed, line width=0.5pt,black] (X11)-- (X3);
\fill [opacity=0.10,blue] (X9)-- (X10)-- (X11)-- (X3) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A4) at (X9) {};
\node[scale=0.50,fill=black,draw,circle] (C4) at (X11) {};
\node[scale=0.50,fill=white,draw,circle] (B4) at (X10) {};
\node[scale=0.50,fill=white,draw,circle] (D4) at (X3) {};
\draw[line width=1.5pt,black] (A4)--(C4);
\draw [dashed, line width=0.5pt,black] (X7)-- (X12);
\draw [dashed, line width=0.5pt,black] (X12)-- (X4);
\fill [opacity=0.10,blue] (X7)-- (X12)-- (X4)-- (X1) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A5) at (X7) {};
\node[scale=0.50,fill=black,draw,circle] (C5) at (X4) {};
\node[scale=0.50,fill=white,draw,circle] (B5) at (X12) {};
\node[scale=0.50,fill=white,draw,circle] (D5) at (X1) {};
\draw[line width=1.5pt,black] (A5)--(C5);
\draw [dashed, line width=0.5pt,black] (X5)-- (X13);
\draw [dashed, line width=0.5pt,black] (X13)-- (X8);
\fill [opacity=0.10,blue] (X5)-- (X13)-- (X8)-- (X2) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A6) at (X13) {};
\node[scale=0.50,fill=black,draw,circle] (C6) at (X2) {};
\node[scale=0.50,fill=white,draw,circle] (B6) at (X8) {};
\node[scale=0.50,fill=white,draw,circle] (D6) at (X5) {};
\draw[line width=1.5pt,black] (A6)--(C6);
\draw [dashed, line width=0.5pt,black] (X14)-- (X15);
\draw [dashed, line width=0.5pt,black] (X15)-- (X3);
\draw [dashed, line width=0.5pt,black] (X11)-- (X14);
\fill [opacity=0.10,blue] (X14)-- (X15)-- (X3)-- (X11) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A7) at (X15) {};
\node[scale=0.50,fill=black,draw,circle] (C7) at (X11) {};
\node[scale=0.50,fill=white,draw,circle] (B7) at (X3) {};
\node[scale=0.50,fill=white,draw,circle] (D7) at (X14) {};
\draw[line width=1.5pt,black] (A7)--(C7);
\draw [dashed, line width=0.5pt,black] (X4)-- (X16);
\draw [dashed, line width=0.5pt,black] (X16)-- (X17);
\draw [dashed, line width=0.5pt,black] (X17)-- (X5);
\fill [opacity=0.10,blue] (X4)-- (X16)-- (X17)-- (X5) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A8) at (X4) {};
\node[scale=0.50,fill=black,draw,circle] (C8) at (X17) {};
\node[scale=0.50,fill=white,draw,circle] (B8) at (X16) {};
\node[scale=0.50,fill=white,draw,circle] (D8) at (X5) {};
\draw[line width=1.5pt,black] (A8)--(C8);
\draw [dashed, line width=0.5pt,black] (X0)-- (X18);
\draw [dashed, line width=0.5pt,black] (X18)-- (X19);
\draw [dashed, line width=0.5pt,black] (X19)-- (X6);
\fill [opacity=0.10,blue] (X0)-- (X18)-- (X19)-- (X6) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A9) at (X0) {};
\node[scale=0.50,fill=black,draw,circle] (C9) at (X19) {};
\node[scale=0.50,fill=white,draw,circle] (B9) at (X18) {};
\node[scale=0.50,fill=white,draw,circle] (D9) at (X6) {};
\draw[line width=1.5pt,black] (A9)--(C9);
\draw [dashed, line width=0.5pt,black] (X12)-- (X20);
\draw [dashed, line width=0.5pt,black] (X20)-- (X16);
\fill [opacity=0.10,blue] (X12)-- (X20)-- (X16)-- (X4) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A10) at (X20) {};
\node[scale=0.50,fill=black,draw,circle] (C10) at (X4) {};
\node[scale=0.50,fill=white,draw,circle] (B10) at (X16) {};
\node[scale=0.50,fill=white,draw,circle] (D10) at (X12) {};
\draw[line width=1.5pt,black] (A10)--(C10);
\draw [dashed, line width=0.5pt,black] (X20)-- (X21);
\draw [dashed, line width=0.5pt,black] (X21)-- (X17);
\fill [opacity=0.10,blue] (X20)-- (X21)-- (X17)-- (X16) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A11) at (X20) {};
\node[scale=0.50,fill=black,draw,circle] (C11) at (X17) {};
\node[scale=0.50,fill=white,draw,circle] (B11) at (X21) {};
\node[scale=0.50,fill=white,draw,circle] (D11) at (X16) {};
\draw[line width=1.5pt,black] (A11)--(C11);
\draw [dashed, line width=0.5pt,black] (X8)-- (X22);
\draw [dashed, line width=0.5pt,black] (X22)-- (X10);
\fill [opacity=0.10,blue] (X8)-- (X22)-- (X10)-- (X9) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A12) at (X22) {};
\node[scale=0.50,fill=black,draw,circle] (C12) at (X9) {};
\node[scale=0.50,fill=white,draw,circle] (B12) at (X10) {};
\node[scale=0.50,fill=white,draw,circle] (D12) at (X8) {};
\draw[line width=1.5pt,black] (A12)--(C12);
\draw [dashed, line width=0.5pt,black] (X10)-- (X23);
\draw [dashed, line width=0.5pt,black] (X23)-- (X14);
\fill [opacity=0.10,blue] (X10)-- (X23)-- (X14)-- (X11) -- cycle;
\node[scale=0.50,fill=black,draw,circle] (A13) at (X23) {};
\node[scale=0.50,fill=black,draw,circle] (C13) at (X11) {};
\node[scale=0.50,fill=white,draw,circle] (B13) at (X14) {};
\node[scale=0.50,fill=white,draw,circle] (D13) at (X10) {};
\draw[line width=1.5pt,black] (A13)--(C13);
\node[inner sep=3pt,scale=1.20000000000000,anchor=202] (B1) at (X19) {$b_{1}$};
\node[inner sep=3pt,scale=1.20000000000000,anchor=236] (B2) at (X7) {$b_{2}$};
\node[inner sep=3pt,scale=1.20000000000000,anchor=287] (B3) at (X20) {$b_{3}$};
\node[inner sep=3pt,scale=1.20000000000000,anchor=400] (B4) at (X17) {$b_{4}$};
\node[inner sep=3pt,scale=1.20000000000000,anchor=378] (B5) at (X13) {$b_{5}$};
\node[inner sep=3pt,scale=1.20000000000000,anchor=359] (B6) at (X22) {$b_{6}$};
\node[inner sep=3pt,scale=1.20000000000000,anchor=461] (B7) at (X23) {$b_{7}$};
\node[inner sep=3pt,scale=1.20000000000000,anchor=567] (B8) at (X15) {$b_{8}$};
\node[inner sep=3pt,scale=1.20000000000000,anchor=450] (B9) at (X0) {$b_{9}$};
\end{tikzpicture}
}
 & \scalebox{0.7}{
\begin{tikzpicture}[scale=1.58 ,baseline=(ZUZU.base)]\coordinate(ZUZU) at (0,0); 
\coordinate (X0) at (-0.707,0.707);
\coordinate (X1) at (-1.090,1.631);
\coordinate (X2) at (-1.797,0.924);
\coordinate (X3) at (-1.414,0.000);
\coordinate (X4) at (-0.898,1.169);
\coordinate (X5) at (-1.443,1.277);
\coordinate (X6) at (-1.606,0.462);
\coordinate (X7) at (-1.061,0.354);
\coordinate (X8) at (-2.090,1.631);
\coordinate (X9) at (-2.797,0.924);
\coordinate (X10) at (-1.590,1.631);
\coordinate (X11) at (-2.443,1.277);
\coordinate (X12) at (-2.297,0.924);
\coordinate (X13) at (-0.707,1.707);
\coordinate (X14) at (-1.090,2.631);
\coordinate (X15) at (-0.898,2.169);
\coordinate (X16) at (-1.090,2.131);
\coordinate (X17) at (-0.707,1.207);
\coordinate (X18) at (-2.606,0.336);
\coordinate (X19) at (-2.223,-0.588);
\coordinate (X20) at (-2.201,0.630);
\coordinate (X21) at (-2.415,-0.126);
\coordinate (X22) at (-1.819,-0.294);
\coordinate (X23) at (-2.606,-1.512);
\coordinate (X24) at (-1.797,-0.924);
\coordinate (X25) at (-2.415,-1.050);
\coordinate (X26) at (-2.201,-1.218);
\coordinate (X27) at (-1.606,-0.462);
\coordinate (X28) at (-2.090,2.631);
\coordinate (X29) at (-1.590,2.631);
\coordinate (X30) at (-2.090,2.131);
\coordinate (X31) at (-3.606,0.336);
\coordinate (X32) at (-3.201,0.630);
\coordinate (X33) at (-3.106,0.336);
\coordinate (X34) at (-0.822,-1.146);
\coordinate (X35) at (-0.439,-0.223);
\coordinate (X36) at (-0.631,-0.684);
\coordinate (X37) at (-0.927,-0.111);
\coordinate (X38) at (-1.309,-1.035);
\coordinate (X39) at (-3.075,1.805);
\coordinate (X40) at (-3.782,1.098);
\coordinate (X41) at (-2.582,1.718);
\coordinate (X42) at (-3.428,1.451);
\coordinate (X43) at (-3.289,1.011);
\coordinate (X44) at (0.000,0.000);
\coordinate (X45) at (0.000,1.000);
\coordinate (X46) at (-0.354,0.354);
\coordinate (X47) at (0.000,0.500);
\coordinate (X48) at (-0.354,1.354);
\coordinate (X49) at (-3.075,2.805);
\coordinate (X50) at (-2.582,2.718);
\coordinate (X51) at (-3.075,2.305);
\coordinate (X52) at (-3.782,2.098);
\coordinate (X53) at (-3.428,2.451);
\coordinate (X54) at (-3.782,1.598);
\coordinate (X55) at (-2.989,-0.588);
\coordinate (X56) at (-2.797,-0.126);
\coordinate (X57) at (-2.797,-1.050);
\coordinate (X58) at (-1.631,-1.734);
\coordinate (X59) at (-2.118,-1.623);
\coordinate (X60) at (-1.226,-1.440);
\fill [opacity=0.03,blue] (X0)-- (X1)-- (X2)-- (X3) -- cycle;
\draw [line width=1pt,black,opacity=0.30] (X0)-- (X1);
\draw [line width=1pt,black,opacity=0.30] (X1)-- (X2);
\draw [line width=1pt,black,opacity=0.30] (X2)-- (X3);
\draw [line width=1pt,black,opacity=0.30] (X3)-- (X0);
\fill [opacity=0.03,blue] (X1)-- (X8)-- (X9)-- (X2) -- cycle;
\draw [line width=1pt,black,opacity=0.30] (X1)-- (X8);
\draw [line width=1pt,black,opacity=0.30] (X8)-- (X9);
\draw [line width=1pt,black,opacity=0.30] (X9)-- (X2);
\draw [line width=1pt,black,opacity=0.30] (X2)-- (X1);
\fill [opacity=0.03,blue] (X13)-- (X14)-- (X1)-- (X0) -- cycle;
\draw [line width=1pt,black,opacity=0.30] (X13)-- (X14);
\draw [line width=1pt,black,opacity=0.30] (X14)-- (X1);
\draw [line width=1pt,black,opacity=0.30] (X1)-- (X0);
\draw [line width=1pt,black,opacity=0.30] (X0)-- (X13);
\fill [opacity=0.03,blue] (X2)-- (X18)-- (X19)-- (X3) -- cycle;
\draw [line width=1pt,black,opacity=0.30] (X2)-- (X18);
\draw [line width=1pt,black,opacity=0.30] (X18)-- (X19);
\draw [line width=1pt,black,opacity=0.30] (X19)-- (X3);
\draw [line width=1pt,black,opacity=0.30] (X3)-- (X2);
\fill [opacity=0.03,blue] (X19)-- (X23)-- (X24)-- (X3) -- cycle;
\draw [line width=1pt,black,opacity=0.30] (X19)-- (X23);
\draw [line width=1pt,black,opacity=0.30] (X23)-- (X24);
\draw [line width=1pt,black,opacity=0.30] (X24)-- (X3);
\draw [line width=1pt,black,opacity=0.30] (X3)-- (X19);
\fill [opacity=0.03,blue] (X14)-- (X28)-- (X8)-- (X1) -- cycle;
\draw [line width=1pt,black,opacity=0.30] (X14)-- (X28);
\draw [line width=1pt,black,opacity=0.30] (X28)-- (X8);
\draw [line width=1pt,black,opacity=0.30] (X8)-- (X1);
\draw [line width=1pt,black,opacity=0.30] (X1)-- (X14);
\fill [opacity=0.03,blue] (X9)-- (X31)-- (X18)-- (X2) -- cycle;
\draw [line width=1pt,black,opacity=0.30] (X9)-- (X31);
\draw [line width=1pt,black,opacity=0.30] (X31)-- (X18);
\draw [line width=1pt,black,opacity=0.30] (X18)-- (X2);
\draw [line width=1pt,black,opacity=0.30] (X2)-- (X9);
\fill [opacity=0.03,blue] (X34)-- (X35)-- (X3)-- (X24) -- cycle;
\draw [line width=1pt,black,opacity=0.30] (X34)-- (X35);
\draw [line width=1pt,black,opacity=0.30] (X35)-- (X3);
\draw [line width=1pt,black,opacity=0.30] (X3)-- (X24);
\draw [line width=1pt,black,opacity=0.30] (X24)-- (X34);
\fill [opacity=0.03,blue] (X8)-- (X39)-- (X40)-- (X9) -- cycle;
\draw [line width=1pt,black,opacity=0.30] (X8)-- (X39);
\draw [line width=1pt,black,opacity=0.30] (X39)-- (X40);
\draw [line width=1pt,black,opacity=0.30] (X40)-- (X9);
\draw [line width=1pt,black,opacity=0.30] (X9)-- (X8);
\fill [opacity=0.03,blue] (X0)-- (X44)-- (X45)-- (X13) -- cycle;
\draw [line width=1pt,black,opacity=0.30] (X0)-- (X44);
\draw [line width=1pt,black,opacity=0.30] (X44)-- (X45);
\draw [line width=1pt,black,opacity=0.30] (X45)-- (X13);
\draw [line width=1pt,black,opacity=0.30] (X13)-- (X0);
\fill [opacity=0.03,blue] (X28)-- (X49)-- (X39)-- (X8) -- cycle;
\draw [line width=1pt,black,opacity=0.30] (X28)-- (X49);
\draw [line width=1pt,black,opacity=0.30] (X49)-- (X39);
\draw [line width=1pt,black,opacity=0.30] (X39)-- (X8);
\draw [line width=1pt,black,opacity=0.30] (X8)-- (X28);
\fill [opacity=0.03,blue] (X49)-- (X52)-- (X40)-- (X39) -- cycle;
\draw [line width=1pt,black,opacity=0.30] (X49)-- (X52);
\draw [line width=1pt,black,opacity=0.30] (X52)-- (X40);
\draw [line width=1pt,black,opacity=0.30] (X40)-- (X39);
\draw [line width=1pt,black,opacity=0.30] (X39)-- (X49);
\fill [opacity=0.03,blue] (X18)-- (X55)-- (X23)-- (X19) -- cycle;
\draw [line width=1pt,black,opacity=0.30] (X18)-- (X55);
\draw [line width=1pt,black,opacity=0.30] (X55)-- (X23);
\draw [line width=1pt,black,opacity=0.30] (X23)-- (X19);
\draw [line width=1pt,black,opacity=0.30] (X19)-- (X18);
\fill [opacity=0.03,blue] (X23)-- (X58)-- (X34)-- (X24) -- cycle;
\draw [line width=1pt,black,opacity=0.30] (X23)-- (X58);
\draw [line width=1pt,black,opacity=0.30] (X58)-- (X34);
\draw [line width=1pt,black,opacity=0.30] (X34)-- (X24);
\draw [line width=1pt,black,opacity=0.30] (X24)-- (X23);
\node[inner sep=1.5pt,scale=1,anchor=180,color=red] (V1) at (X47) {$\v_{1}$};
\draw[->,line width=1pt,black!30,>={latex}] (X44) -- (X45);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\node[inner sep=1.5pt,scale=1,anchor=225,color=green!50!black] (V2) at (X48) {$\v_{2}$};
\draw[->,line width=1pt,black!30,>={latex}] (X45) -- (X13);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\node[inner sep=1.5pt,scale=1,anchor=202,color=black] (V3) at (X15) {$\v_{3}$};
\draw[->,line width=1pt,black!30,>={latex}] (X13) -- (X14);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\node[inner sep=1.5pt,scale=1,anchor=270,color=blue] (V4) at (X29) {$\v_{4}$};
\draw[->,line width=1pt,black!30,>={latex}] (X14) -- (X28);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\node[inner sep=1.5pt,scale=1,anchor=260,color=brown] (V5) at (X50) {$\v_{5}$};
\draw[->,line width=1pt,black!30,>={latex}] (X28) -- (X49);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\node[inner sep=1.5pt,scale=1,anchor=315,color=violet] (V6) at (X53) {$\v_{6}$};
\draw[->,line width=1pt,black!30,>={latex}] (X49) -- (X52);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\node[inner sep=1.5pt,scale=1,anchor=360,color=red] (V7) at (X54) {$\v_{7}$};
\draw[->,line width=1pt,black!30,>={latex}] (X52) -- (X40);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\node[inner sep=1.5pt,scale=1,anchor=440,color=brown] (V8) at (X43) {$\v_{8}$};
\draw[->,line width=1pt,black!30,>={latex}] (X40) -- (X9);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\node[inner sep=1.5pt,scale=1,anchor=306,color=cyan] (V9) at (X32) {$\v_{9}$};
\draw[->,line width=1pt,black!30,>={latex}] (X9) -- (X31);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\node[inner sep=1.5pt,scale=1,anchor=450,color=blue] (V10) at (X33) {$\v_{10}$};
\draw[->,line width=1pt,black!30,>={latex}] (X31) -- (X18);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\node[inner sep=1.5pt,scale=1,anchor=337,color=magenta] (V11) at (X56) {$\v_{11}$};
\draw[->,line width=1pt,black!30,>={latex}] (X18) -- (X55);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\node[inner sep=1.5pt,scale=1,anchor=382,color=black] (V12) at (X57) {$\v_{12}$};
\draw[->,line width=1pt,black!30,>={latex}] (X55) -- (X23);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\node[inner sep=1.5pt,scale=1,anchor=437,color=yellow!80!red] (V13) at (X59) {$\v_{13}$};
\draw[->,line width=1pt,black!30,>={latex}] (X23) -- (X58);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\node[inner sep=1.5pt,scale=1,anchor=486,color=cyan] (V14) at (X60) {$\v_{14}$};
\draw[->,line width=1pt,black!30,>={latex}] (X58) -- (X34);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\node[inner sep=1.5pt,scale=1,anchor=517,color=magenta] (V15) at (X36) {$\v_{15}$};
\draw[->,line width=1pt,black!30,>={latex}] (X34) -- (X35);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\node[inner sep=1.5pt,scale=1,anchor=617,color=yellow!80!red] (V16) at (X37) {$\v_{16}$};
\draw[->,line width=1pt,black!30,>={latex}] (X35) -- (X3);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\node[inner sep=1.5pt,scale=1,anchor=495,color=violet] (V17) at (X7) {$\v_{17}$};
\draw[->,line width=1pt,black!30,>={latex}] (X3) -- (X0);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\node[inner sep=1.5pt,scale=1,anchor=405,color=green!50!black] (V18) at (X46) {$\v_{18}$};
\draw[->,line width=1pt,black!30,>={latex}] (X0) -- (X44);
\draw[rounded corners=3pt,line width=1.25pt,blue] (X29) -- (X10) -- (X12) -- (X33) ;
\draw[rounded corners=3pt,line width=1.25pt,brown] (X43) -- (X41) -- (X50) ;
\draw[rounded corners=3pt,line width=1.25pt,green!50!black] (X46) -- (X48) ;
\draw[rounded corners=3pt,line width=1.25pt,black] (X15) -- (X4) -- (X6) -- (X21) -- (X57) ;
\draw[rounded corners=3pt,line width=1.25pt,violet] (X53) -- (X42) -- (X11) -- (X5) -- (X7) ;
\draw[rounded corners=3pt,line width=1.25pt,cyan] (X32) -- (X20) -- (X22) -- (X26) -- (X60) ;
\draw[rounded corners=3pt,line width=1.25pt,magenta] (X36) -- (X27) -- (X25) -- (X56) ;
\draw[rounded corners=3pt,line width=1.25pt,yellow!80!red] (X37) -- (X38) -- (X59) ;
\draw[rounded corners=3pt,line width=1.25pt,red] (X47) -- (X17) -- (X16) -- (X30) -- (X51) -- (X54) ;
\end{tikzpicture}
}
 \\

\scalebox{1.00}{(a) polygon $\Reg$} & \scalebox{1.00}{(b) isoradial graph $G_{\Tiling}$} & \scalebox{1.00}{
\begin{tabular}{c}
(c) pseudoline arrangement\\
and the matching $\tau$
\end{tabular}
